Generative Modeling for Low Dimensional Speech Attributes with Neural Spline Flows

Despite recent advances in generative modeling for text-to-speech synthesis, these models do not yet have the same fine-grained adjustability of pitch-conditioned deterministic models such as FastPitch and FastSpeech2. Pitch information is not only low-dimensional, but also discontinuous, making it particularly difficult to model in a generative setting. Our work explores several techniques for handling the aforementioned issues in the context of Normalizing Flow models. We also find this problem to be very well suited for Neural Spline flows, which is a highly expressive alternative to the more common affine-coupling mechanism in Normalizing Flows.

==> plots/agap_prior_loss.tex <==
\begin{tikzpicture}[scale=1.0]
  \begin{axis}[
  height=4cm,
  width=0.9\linewidth,
       xlabel= {iteration},
       ylabel= {Variance},
      legend cell align={left},
      ylabel near ticks,
      xlabel near ticks,
      xlabel style={font=\small},
      ylabel style={font=\small},
      yticklabel style = {font=\small},
      xticklabel style = {font=\tiny},
      y tick label style={/pgf/number format/fixed,/pgf/number format/precision=3},
    legend style={font=\small},
    legend columns=1,
    legend entries={Affine,Spline},
    legend style={at={(1.0,1.0)},anchor=north east},,
    ]
    \addplot [color=forestgreen] table [x=iter, y=affineploss, col sep=comma] {\agappriorlossdata};
    \addplot [color=red] table [x=iter, y=splineploss, col sep=comma] {\agappriorlossdata};
  \end{axis}
\end{tikzpicture}

==> plots/bgap_prior_loss.tex <==
\begin{tikzpicture}[scale=1.0]
  \begin{axis}[
  height=4cm,
  width=0.9\linewidth,
       xlabel= {iteration},
       ylabel= {$\frac{1}{2}$ Variance},
      legend cell align={left},
      ylabel near ticks,
      xlabel near ticks,
      xlabel style={font=\small},
      ylabel style={font=\small},
      yticklabel style = {font=\small},
      xticklabel style = {font=\tiny},
      y tick label style={/pgf/number format/fixed,/pgf/number format/precision=3},
    legend style={font=\small},
    legend columns=1,
    legend entries={BGAP Affine,BGAP Spline},
    legend style={at={(1.0,1.0)},anchor=north east},,
    ]
    %forestgreen, red
    \addplot [line width=0.25mm,color=black] table [x=iter, y=affineploss, col sep=comma] {\bgappriorlossdata};
    \addplot [color=red] table [x=iter, y=splineploss, col sep=comma] {\bgappriorlossdata};
  \end{axis}
\end{tikzpicture}

==> plots/sigma_sweep_energy.tex <==
\begin{tikzpicture}[scale=1.0]
  \begin{axis}[
  height=4cm,
  width=0.95\linewidth,
  scatter/classes={a={mark=o,draw=lava}},
       xlabel= {Sigma (std)},
       ylabel= {Error},
      legend cell align={left},
      ylabel near ticks,
      xlabel near ticks,
      xlabel style={font=\small},
      ylabel style={font=\small},
      yticklabel style = {font=\tiny},
      xticklabel style = {font=\tiny},
        y tick label style={/pgf/number format/fixed,/pgf/number format/precision=3},
      xmin=0,
      xmax=1.0,
      ymin=0.040,
      ymax=0.080,
      extra y ticks={0.045}, 
      extra y tick style={
            yticklabel pos=left,
            yticklabels={HifiGan}, % Set the label text
            ymajorgrids=true  % Draw grid line,
        }
    %   legend style={font=\tiny},
    %   legend columns=1,
    %   legend entries={Pitch},
    %   legend style={at={(0.0,1.0)},anchor=north west},
    ]
    % \addplot [line width=0.3mm, color=lava] table [x=model, y=energy, col sep=comma] {\sigmasweepdata};
    \addplot [scatter, only marks, color=forestgreen] table [x=model, y=energy, col sep=comma] {\sigmasweepdata};
     \addplot[color=red, thick] coordinates {
	(0, 0.045)
	(1, 0.045)};
  \end{axis}
\end{tikzpicture}

==> plots/sigma_sweep_f0.tex <==
\begin{tikzpicture}[scale=1.0]
  \begin{axis}[
  height=4cm,
  width=0.95\linewidth,
  scatter/classes={a={mark=o,draw=brightube}},
       xlabel= {Sigma (std)},
       ylabel= {Error},
      legend cell align={left},
      ylabel near ticks,
      xlabel near ticks,
      xlabel style={font=\small},
      ylabel style={font=\small},
      yticklabel style = {font=\tiny},
      xticklabel style = {font=\tiny},
        y tick label style={/pgf/number format/fixed,/pgf/number format/precision=3},
      xmin=0,
      xmax=1.0,
      ymin=0.018,
      extra y ticks={0.0194}, 
      extra y tick style={
            yticklabel pos=left,
            yticklabels={HifiGan}, % Set the label text
            ymajorgrids=true  % Draw grid line,
        }
    %   legend style={font=\tiny},
    %   legend columns=1,
    %   legend entries={Pitch},
    %   legend style={at={(0.0,1.0)},anchor=north west},
    ]
    \addplot [scatter, only marks, color=forestgreen] table [x=model, y=f0_rel, col sep=comma] {\sigmasweepdata};
     \addplot[color=red, thick] coordinates {
	(0, 0.0194)
	(1, 0.0194)};
  \end{axis}
\end{tikzpicture}

==> plots/sigma_sweep_mspc.tex <==
\begin{tikzpicture}[scale=1.0]
  \begin{axis}[
  height=4cm,
  width=0.98\linewidth,
  scatter/classes={a={mark=o,draw=forestgreen}},
       xlabel= {Sigma (std)},
       ylabel= {Error},
      legend cell align={left},
      ylabel near ticks,
      xlabel near ticks,
      xlabel style={font=\small},
      ylabel style={font=\small},
      yticklabel style = {font=\tiny},
      xticklabel style = {font=\tiny},
        y tick label style={/pgf/number format/fixed,/pgf/number format/precision=3},
      xmin=0,
      xmax=1.0,
      ymin=10,
      extra y ticks={12.600}, 
      extra y tick style={
            yticklabel pos=left,
            yticklabels={HifiGan}, % Set the label text
            ymajorgrids=true  % Draw grid line,
        }
    %   legend style={font=\tiny},
    %   legend columns=1,
    %   legend entries={Pitch},
    %   legend style={at={(0.0,1.0)},anchor=north west},
    ]
    \addplot [scatter, only marks, color=forestgreen] table [x=model, y=mspc, col sep=comma]
    {\sigmasweepdata};
     \addplot[color=red, thick] coordinates {
	(0, 12.6)
	(1, 12.6)};
  \end{axis}
\end{tikzpicture}

==> plots/sigma_sweep_voiced.tex <==
\begin{tikzpicture}[scale=1.0]
  \begin{axis}[
  height=4cm,
  width=0.95\linewidth,
       xlabel= {Sigma (std)},
       ylabel= {Error},
      scatter/classes={a={mark=o,draw=dark}},
      legend cell align={left},
      ylabel near ticks,
      xlabel near ticks,
      xlabel style={font=\small},
      ylabel style={font=\small},
      yticklabel style = {font=\tiny},
      xticklabel style = {font=\tiny},
      y tick label style={/pgf/number format/fixed,/pgf/number format/precision=3},
      xmin=0,
      xmax=1.0,
      ymin=0.04,
      extra y ticks={0.044}, 
      extra y tick style={
            yticklabel pos=left,
            yticklabels={HifiGan}, % Set the label text
            ymajorgrids=true  % Draw grid line,
        }
    %   legend style={font=\tiny},
    %   legend columns=1,
    %   legend entries={Pitch},
    %   legend style={at={(0.0,1.0)},anchor=north west},
    ]
    \addplot [scatter, only marks, color=forestgreen] table [x=model, y=voiced, col sep=comma] {\sigmasweepdata};
     \addplot[color=red, thick] coordinates {
	(0, 0.044)
	(1, 0.044)};
  \end{axis}
\end{tikzpicture}
